A Reduction from Delayed to Immediate Feedback for Online Convex Optimization with Improved Guarantees

This paper develops a reduction-based framework for online learning with delayed feedback that recovers and improves upon existing results for first-order and bandit convex optimization. We introduce a continuous-time model that enables an observation-centric rather than prediction-centric analysis. Under this model, regret decomposes into a delay-independent learning term and a delay-induced drift term, yielding a delay-adaptive reduction that converts any online linear optimization algorithm into one that handles round-dependent delays. For bandit convex optimization, we significantly improve existing regret bounds, with delay-dependent terms matching optimal first-order rates. For first-order feedback, we recover optimal regret bounds via a simpler, unified analysis. Quantitatively, for bandit convex optimization we obtain $O(\sqrt{d_{\text{tot}}} + T^{\frac{3}{4}}\sqrt{k})$ regret, improving the delay-dependent term from $O(\min\{\sqrt{T d_{\text{max}}},(Td_{\text{tot}})^{\frac{1}{3}}\})$ in prior work to $O(\sqrt{d_{\text{tot}}})$. Here, $k$, $T$, $d_{\text{max}}$, and $d_{\text{tot}}$ denote the dimension, time horizon, maximum and total delay, respectively. Under strong convexity, we achieve $O(\min\{\sigma_{\text{max}} \ln T, \sqrt{d_{\text{tot}}}\} + (T^2\ln T)^{\frac{1}{3}} {k}^{\frac{2}{3}})$, improving the delay-dependent term from $O(d_{\text{max}} \ln T)$ to $O(\min\{\sigma_{\text{max}} \ln T, \sqrt{d_{\text{tot}}}\})$, where $\sigma_{\text{max}}$ denotes the maximum number of outstanding observations and may be considerably smaller than $d_{\text{max}}$.

==> assets/intervals_diagram_blackbox.tex <==
\newcommand{\xunit}{0.8cm}
\newcommand{\yunit}{0.3cm}
\newcommand{\tshift}{0.5}

\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{shapes.geometric}

\newcommand{\drawinterval}[3]{
  \draw[thick] (#1+\tshift,#3) -- (#2+\tshift,#3);

  \node[fulldot]  at (#1+\tshift,#3) {};
  \node[opendot]  at (#2+\tshift,#3) {};

  \draw[proj] (#1+\tshift,#3) -- (#1+\tshift,0);
  \draw[proj] (#2+\tshift,#3) -- (#2+\tshift,0);

  \node[fulldot]  at (#1+\tshift,0) {};
  \node[opendot]  at (#2+\tshift,0) {};
}

\newcommand{\rowbrace}[4]{\draw[decorate,decoration={brace,mirror,amplitude=4pt}]
    (#1+\tshift -0.2 ,#3-0.2) -- (#2+\tshift -0.25,#3-0.2)
    node[midway, yshift=-8pt] {\tiny #4};
}

\begin{tikzpicture}[x=\xunit,y=\yunit]

  \tikzset{
    fulldot/.style = {circle, fill=black, draw=black, inner sep=1.5pt},
    opendot/.style = {circle, fill=white, draw=black, inner sep=1.5pt},
    fullsquare/.style = {regular polygon, regular polygon sides=3, fill=black, draw=black, inner sep=0.8pt, shape border rotate=180},
    opensquare/.style = {regular polygon, regular polygon sides=3, fill=white, draw=black, inner sep=0.8pt},
    proj/.style    = {dashed, shorten >=2pt, shorten <=2pt}
  }

  \draw[->] (0+\tshift,0) -- (10.5+\tshift,0) node[below] {};

  \node[opendot] at (0+\tshift,0) {};
  \node[below=2pt, align=center] at (0.05+\tshift,0) {\tiny $\wtepb_0$};

  \foreach \x/\lab in {
    1/{\tiny $\epa_1$},
    2/{\tiny $\epa_2$},
    3/{\tiny $\epa_3$},
    5/{\tiny $\epa_4$},
    8/{\tiny $\epa_5$},
  } {
    \node[below=2pt, align=center] at (\x+\tshift+0.05,0) {\lab};
  }

  \foreach \x/\lab in {
    4/{\tiny $\wtepb_1$},
    6/{\tiny $\wtepb_2$},
    7/{\tiny $\wtepb_3$},
    9/{\tiny $\wtepb_4$},
    10/{\tiny $\wtepb_5$},
  } {
    \node[below=2pt, align=center] at (\x+\tshift+0.05,0) {\lab};
  }

  \drawinterval{1}{9}{5}
  \drawinterval{2}{6}{4}
  \drawinterval{3}{4}{3}
  \drawinterval{5}{7}{2}
  \drawinterval{8}{10}{1}

  \node[left] at (1-0.05+\tshift,5) {\tiny $I_1$};
  \node[left] at (2-0.05+\tshift,4) {\tiny $I_2$};
  \node[left] at (3-0.05+\tshift,3) {\tiny $I_3$};
  \node[left] at (5-0.05+\tshift,2) {\tiny $I_4$};
  \node[left] at (8-0.05+\tshift,1) {\tiny $I_5$};

  \rowbrace{0.05}{4.05}{-1.5}{$Z_1\!=\!\{1,\!2,\!3\}$};
  \rowbrace{4.05}{6.05}{-1.5}{$Z_2\!=\!\{4\}$};
  \rowbrace{6.05}{7.05}{-1.5}{$Z_3\!=\!\emptyset$};
  \rowbrace{7.05}{9.05}{-1.5}{$Z_4\!=\!\{5\}$};
  \rowbrace{9.05}{10.05}{-1.5}{$Z_5\!=\!\emptyset$};
  
\end{tikzpicture}


==> assets/intervals_diagram_illustration.tex <==
\newcommand{\xunit}{0.85cm}
\newcommand{\yunit}{0.35cm}
\newcommand{\tshift}{0.5}

\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{shapes.geometric}

\newcommand{\drawinterval}[3]{
  \draw[thick] (#1+\tshift,#3) -- (#2+\tshift,#3);

  \node[fulldot]  at (#1+\tshift,#3) {};
  \node[opendot]  at (#2+\tshift,#3) {};

  \draw[proj] (#1+\tshift,#3) -- (#1+\tshift,0);
  \draw[proj] (#2+\tshift,#3) -- (#2+\tshift,0);

  \node[fulldot]  at (#1+\tshift,0) {};
  \node[opendot]  at (#2+\tshift,0) {};
}

\newcommand{\rowbrace}[4]{\draw[decorate,decoration={brace,mirror,amplitude=4pt}]
    (#1+\tshift -0.2 ,#3-0.2) -- (#2+\tshift -0.25,#3-0.2)
    node[midway, yshift=-8pt] {\tiny #4};
}

\begin{tikzpicture}[x=\xunit,y=\yunit]

  \tikzset{
    fulldot/.style = {circle, fill=black, draw=black, inner sep=1.5pt},
    opendot/.style = {circle, fill=white, draw=black, inner sep=1.5pt},
    fullsquare/.style = {regular polygon, regular polygon sides=3, fill=black, draw=black, inner sep=0.8pt, shape border rotate=180},
    opensquare/.style = {regular polygon, regular polygon sides=3, fill=white, draw=black, inner sep=0.8pt},
    proj/.style    = {dashed, shorten >=2pt, shorten <=2pt}
  }

  \draw[->] (0.4+\tshift,0) -- (10.5+\tshift,0) node[below] {};

  \node[opendot] at (0.4+\tshift,0) {};
  \node[below=3pt, align=center] at (0.4+\tshift,0) {\tiny $0$};

  \foreach \x/\lab in {
    1/{\tiny $\epa_1$},
    2/{\tiny $\epa_2$},
    3/{\tiny $\epa_3$},
    5/{\tiny $\epa_4$},
    8/{\tiny $\epa_5$},
  } {
    \node[below=2pt, align=center] at (\x+\tshift,0) {\lab};
  }

  \foreach \x/\lab in {
    4/{\tiny $\epb_3$},
    6/{\tiny $\epb_2$},
    7/{\tiny $\epb_4$},
    9/{\tiny $\epb_1$},
    10/{\tiny $\epb_5$},
  } {
    \node[below=4pt, align=center] at (\x+\tshift,0) {\lab};
  }

  \drawinterval{1}{9}{5}
  \drawinterval{2}{6}{4}
  \drawinterval{3}{4}{3}
  \drawinterval{5}{7}{2}
  \drawinterval{8}{10}{1}

  \node[left] at (1-0.05+\tshift,5) {\tiny $I_1$};
  \node[fullsquare] at (2+\tshift,5) {};
  \node[fullsquare] at (3+\tshift,5) {};
  \node[opensquare] at (4+\tshift,5) {};
  \node[fullsquare] at (5+\tshift,5) {};
  \node[opensquare] at (6+\tshift,5) {};
  \node[opensquare] at (7+\tshift,5) {};
  \node[fullsquare] at (8+\tshift,5) {};

  \node[left] at (2-0.05+\tshift,4) {\tiny $I_2$};
  \node[fullsquare] at (3+\tshift,4) {};
  \node[opensquare] at (4+\tshift,4) {};
  \node[fullsquare] at (5+\tshift,4) {};

  \node[left] at (3-0.05+\tshift,3) {\tiny $I_3$};

  \node[left] at (5-0.05+\tshift,2) {\tiny $I_4$};
  \node[opensquare] at (6+\tshift,2) {};

  \node[left] at (8-0.05+\tshift,1) {\tiny $I_5$};
  \node[opensquare] at (9+\tshift,1) {};

  \rowbrace{1}{2}{-1.2}{round 1};
  \rowbrace{2}{3}{-1.2}{round 2};
  \rowbrace{3}{5}{-1.2}{round 3};
  \rowbrace{5}{8}{-1.2}{round 4};
  \rowbrace{8}{10.5}{-1.2}{round 5};
  
\end{tikzpicture}

